Calibration of the ART-XC mirror modules at MSFC

The Astronomical Roentgen Telescope X-ray Concentrator (ART-XC) is a hard X-ray telescope with energy response up to 30 keV, to be launched on board the Spectrum Roentgen Gamma (SRG) spacecraft in 2018. ART-XC consists of seven identical co-aligned mirror modules. Each mirror assembly is coupled with a CdTe double-sided strip (DSS) focal-plane detector. Eight X-ray mirror modules (seven flight and one spare units) for ART-XC were developed and fabricated at the Marshall Space Flight Center (MSFC), NASA, USA. We present results of testing procedures performed with an X-ray beam facility at MSFC to calibrate the point spread function (PSF) of the mirror modules. The shape of the PSF was measured with a high-resolution CCD camera installed in the focal plane with defocusing of 7 mm, as required by the ART-XC design. For each module, we performed a parametrization of the PSF at various angular distances Theta. We used a King function to approximate the radial profile of the near on-axis PSF (Theta<9 arcmin) and an ellipse fitting procedure to describe the morphology of the far off-axis angular response (9<Theta<24 arcmin). We found a good agreement between the seven ART-XC flight mirror modules at the level of 10%. The on-axis angular resolution of the ART-XC optics varies between 27 and 33 arcsec (half-power diameter), except for the spare module.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

